On the Limits of Machine-Learned Ranking for Modern Microarchitectural Policies

Machine-learning predictors estimate processor performance far faster than cycle-level simulation. For design-space exploration, however, the valuable test is not merely reproducing the usual hardware ordering, but identifying how different hardware configurations rank on individual program phases. We evaluate four ML-predictors in two design regimes: \emph{Structural Parameters} (SP), varying hardware resources such as issue width, ROB size, and cache capacity; and \emph{Behavioral Policies} (BP), varying prefetching and replacement algorithms. In the SP regime, aggregate ranking is strong, yet counter-intuitive windows(CIW)---where the configuration expected to be slower is faster---constitute $22.4\%$ of non-tied windows across five pairs with a clear architectural prior. CIW match across these pairs is only $23.3$--$39.9\%$; every point estimate is below the $50\%$ random strict-ordering reference. The BP regime presents a different failure: ground-truth ties cover $37.8\%$ of pair-windows, most strict pairs have margins of only a few cycles, and no model family reliably beats a feature-free majority baseline. NeuroScalar and SimNet fall below that baseline, Concorde is statistically tied with it, and the best selected OneDSE head improves by only $2.1$ percentage points. Accuracy rises mainly at large margins. We further show that this failure is not a matter of model capacity: an information-theoretic analysis reveals that when ranking outcomes depend on hidden microarchitectural state absent from the instruction stream, no trace-based predictor can exceed the Bayes accuracy determined by observable inputs alone. Thus high cycle or aggregate ranking accuracy can reflect mastery of easy, high-margin cases while missing the local reversals that carry the most architectural insight and for which cycle-level simulation remains indispensable.

==> figures/selected_pair_signed_ipc_difference_landscape.tex <==
\begin{tikzpicture}[x=0.102in,y=0.0046in,line cap=round,line join=round]
  \definecolor{bemdark}{RGB}{36,99,182}
  \definecolor{gbmdark}{RGB}{220,123,37}
  \definecolor{boxedge}{RGB}{104,116,129}

  \foreach \y/\lab in {
    0/{-100},51.643/{-20},96.125/{-5},178.219/{0},
    260.312/{5},304.795/{20},356.437/{100},408.080/{500}} {
    \draw[gray!18,line width=0.35pt] (-0.5,\y) -- (28.5,\y);
    \node[anchor=east,font=\scriptsize] at (-0.68,\y) {\lab};
  }
  \draw[black!75,line width=0.55pt] (-0.5,0) -- (-0.5,408.080);
  \draw[black!75,line width=0.55pt] (-0.5,0) -- (28.5,0);
  \draw[black!70,line width=0.8pt] (-0.5,178.219) -- (28.5,178.219);

  \foreach \i/\bench/\lo/\qlo/\med/\qhi/\hi/\point/\winner in {
    0/{436.cactusADM}/22.945/63.952/141.597/229.382/296.309/69.282/gbmdark,
    1/{471.omnetpp}/28.901/61.582/170.755/283.857/334.390/123.757/gbmdark,
    2/{473.astar}/34.505/90.234/178.219/219.698/316.239/149.716/gbmdark,
    3/{445.gobmk}/86.614/178.219/178.219/178.219/260.312/161.784/gbmdark,
    4/{435.gromacs}/79.845/154.337/178.219/197.200/269.349/166.662/gbmdark,
    5/{400.perlbench}/178.219/178.219/178.219/178.219/178.219/170.755/gbmdark,
    6/{403.gcc}/35.222/105.032/174.855/213.209/337.919/172.210/gbmdark,
    7/{447.dealII}/76.155/127.229/178.219/227.972/281.581/173.497/gbmdark,
    8/{401.bzip2}/68.194/155.650/178.219/193.077/287.768/173.780/gbmdark,
    9/{444.namd}/72.440/131.688/178.219/228.407/287.698/177.158/gbmdark,
    10/{454.calculix}/178.219/178.219/178.219/178.219/178.219/178.009/gbmdark,
    11/{458.sjeng}/154.509/178.219/178.219/178.219/202.651/178.106/gbmdark,
    12/{410.bwaves}/178.219/178.219/178.219/178.219/178.219/178.248/bemdark,
    13/{416.gamess}/144.249/178.219/178.219/178.219/218.974/178.830/bemdark,
    14/{453.povray}/83.514/160.767/178.219/202.187/277.607/180.277/bemdark,
    15/{464.h264ref}/80.692/167.566/178.219/185.777/277.152/180.320/bemdark,
    16/{465.tonto}/92.745/178.219/178.219/178.219/277.322/181.424/bemdark,
    17/{482.sphinx3}/30.440/88.189/213.152/295.619/354.872/198.689/bemdark,
    18/{434.zeusmp}/62.517/92.959/178.219/216.988/305.455/217.987/bemdark,
    19/{456.hmmer}/51.092/83.385/213.452/291.969/320.909/226.562/bemdark,
    20/{483.xalancbmk}/29.654/61.168/214.280/319.042/355.224/240.120/bemdark,
    21/{437.leslie3d}/19.487/69.377/178.219/297.892/368.388/249.335/bemdark,
    22/{481.wrf}/50.384/94.479/178.219/274.382/333.300/249.841/bemdark,
    23/{429.mcf}/40.425/141.693/178.219/288.745/337.188/266.202/bemdark,
    24/{450.soplex}/42.136/147.783/178.219/282.023/369.173/278.718/bemdark,
    25/{433.milc}/20.588/73.978/286.925/357.792/391.735/294.907/bemdark,
    26/{459.GemsFDTD}/58.952/128.873/248.185/333.929/359.155/298.688/bemdark,
    27/{462.libquantum}/33.395/196.903/347.636/364.743/388.591/327.928/bemdark,
    28/{470.lbm}/15.848/167.487/351.277/376.139/396.844/334.817/bemdark} {
    \draw[boxedge,line width=0.5pt] (\i,\lo) -- (\i,\qlo)
      (\i,\qhi) -- (\i,\hi);
    \draw[boxedge,line width=0.5pt] ({\i-0.16},\lo) -- ({\i+0.16},\lo)
      ({\i-0.16},\hi) -- ({\i+0.16},\hi);
    \filldraw[fill=gray!18,draw=boxedge!65,line width=0.45pt]
      ({\i-0.25},\qlo) rectangle ({\i+0.25},\qhi);
    \draw[boxedge,line width=0.8pt] ({\i-0.25},\med) -- ({\i+0.25},\med);
    \fill[\winner] (\i,\point) circle (1.75pt);
    \node[rotate=90,anchor=east,font=\scriptsize]
      at (\i,-7) {\bench};
  }

  \node[rotate=90,font=\scriptsize] at (-3.5,204.040)
    {BEM IPC gain over GBM (\%); symmetric-log scale};

  \node[anchor=south,font=\scriptsize] at (14,424) {%
    \textcolor{bemdark}{\rule{7pt}{5pt}}~BEM winner\qquad
    \textcolor{gbmdark}{\rule{7pt}{5pt}}~GBM winner};
\end{tikzpicture} 
